RaZeR: Pushing the Limits of NVFP4 Quantization with Redundant Zero Remapping

The recently introduced NVFP4 format demonstrates remarkable performance and memory benefits for quantized large language model (LLM) inference. However, we observe two types of redundancy in NVFP4 encoding: (1) The FP4 element format naturally exposes an unused quantization value due to its sign-magnitude representation that contains both positive and negative zeros. (2) The FP8 block scaling factor has an unused sign bit because it is always positive. Additionally, we find that LLM weights are more tolerant to a lower-precision block scaling factor. Based on these observations, we propose Redundant Zero Remapping (RaZeR), an enhanced numerical format that pushes the limits of NVFP4 for more accurate LLM quantization under the same memory footprint. RaZeR leverages the redundant bits of the block scaling factor to adaptively remap the redundant FP4 zero to additional quantization values with improved accuracy. To demonstrate the practicality of RaZeR, we design efficient GPU kernels for RaZeR-quantized LLM inference and propose novel hardware to natively support this. Extensive experiments validate RaZeR's superior performance for 4-bit LLM quantization. For example, relative to native NVFP4, RaZeR reduces the average perplexity loss by 34.6% and 31.2% under weight-only and weight-activation quantization, respectively. Code is available at: https://github.com/yc2367/NVFP4-RaZeR.

==> (inline-0) <==
\begin{tabular}{cccccrrrrrrrr}
  \hline
  \textbf{Model} & \textbf{Layer} & \textbf{K} & \textbf{N} & \multicolumn{1}{c|}{\textbf{M}} & \multicolumn{1}{r|}{\textbf{FP16}} & \textbf{RaZeR-CUDA} & \multicolumn{1}{r|}{\textbf{RaZeR-TC}~} & \textbf{Marlin}~~~~~ & \textbf{Marlin-FP4}~ & \textbf{Any-Precision} & \textbf{SqueezeLLM} & \textbf{AWQ}~~~~~~ \\
  \hline
\multirow[c]{32}{*}{Llama-3.1-8B} & \multirow[c]{8}{*}{attn.qkv} & \multirow[c]{8}{*}{4096} & \multirow[c]{8}{*}{6144} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 43.1} & \strut \textcolor{red}{12.2 (3.54$\times$)} & \multicolumn{1}{r|}{\strut 18.5 (2.33$\times$)} & \strut 16.9 (2.56$\times$) & \strut 15.0 (2.88$\times$) & \strut 14.7 (2.94$\times$) & \strut 15.7 (2.75$\times$) & \strut 19.1 (2.26$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 39.6} & \strut \textcolor{red}{16.2 (2.45$\times$)} & \multicolumn{1}{r|}{\strut 18.8 (2.11$\times$)} & \strut 17.2 (2.31$\times$) & \strut 15.2 (2.61$\times$) & \strut 20.2 (1.96$\times$) & \strut 23.0 (1.72$\times$) & \strut 19.3 (2.05$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 44.3} & \strut 20.5 (2.16$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{18.5 (2.39$\times$)}} & \strut 16.9 (2.63$\times$) & \strut 14.9 (2.96$\times$) & \strut 26.7 (1.66$\times$) & \strut 39.5 (1.12$\times$) & \strut 19.5 (2.27$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 46.8} & \strut 37.2 (1.26$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{18.7 (2.51$\times$)}} & \strut 17.1 (2.75$\times$) & \strut 15.1 (3.10$\times$) & \strut 58.1 (0.81$\times$) & \strut 71.6 (0.65$\times$) & \strut 19.4 (2.42$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 48.0} & \strut 68.2 (0.70$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{18.8 (2.56$\times$)}} & \strut 17.6 (2.72$\times$) & \strut 15.3 (3.14$\times$) & \strut 71.4 (0.67$\times$) & \strut 131.9 (0.36$\times$) & \strut 20.6 (2.32$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 39.5} & \strut 129.2 (0.31$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{25.4 (1.55$\times$)}} & \strut 25.6 (1.54$\times$) & \strut 22.4 (1.76$\times$) & \strut 62.4 (0.63$\times$) & \strut 255.2 (0.15$\times$) & \strut 33.7 (1.17$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 43.6} & \strut 248.4 (0.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{36.5 (1.20$\times$)}} & \strut 34.6 (1.26$\times$) & \strut 33.4 (1.31$\times$) & \strut 64.7 (0.67$\times$) & \strut 504.5 (0.09$\times$) & \strut 49.0 (0.89$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 43.1} & \strut 445.5 (0.10$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{43.2 (1.00$\times$)}} & \strut 39.8 (1.08$\times$) & \strut 39.5 (1.09$\times$) & \strut 65.6 (0.66$\times$) & \strut 988.8 (0.04$\times$) & \strut 74.8 (0.58$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{attn.o} & \multirow[c]{8}{*}{4096} & \multirow[c]{8}{*}{4096} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 28.3} & \strut \textcolor{red}{9.3 (3.03$\times$)} & \multicolumn{1}{r|}{\strut 15.5 (1.83$\times$)} & \strut 16.5 (1.72$\times$) & \strut 13.1 (2.17$\times$) & \strut 11.9 (2.37$\times$) & \strut 11.9 (2.39$\times$) & \strut 18.6 (1.52$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 31.5} & \strut \textcolor{red}{12.7 (2.47$\times$)} & \multicolumn{1}{r|}{\strut 15.3 (2.06$\times$)} & \strut 16.3 (1.94$\times$) & \strut 13.1 (2.40$\times$) & \strut 19.0 (1.66$\times$) & \strut 16.9 (1.87$\times$) & \strut 18.6 (1.69$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 27.3} & \strut \textcolor{red}{15.6 (1.75$\times$)} & \multicolumn{1}{r|}{\strut 15.7 (1.74$\times$)} & \strut 16.5 (1.66$\times$) & \strut 13.2 (2.07$\times$) & \strut 24.6 (1.11$\times$) & \strut 28.4 (0.96$\times$) & \strut 18.6 (1.47$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 27.5} & \strut 25.0 (1.10$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{16.1 (1.71$\times$)}} & \strut 16.7 (1.65$\times$) & \strut 13.3 (2.06$\times$) & \strut 33.9 (0.81$\times$) & \strut 49.8 (0.55$\times$) & \strut 19.2 (1.43$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 27.3} & \strut 43.5 (0.63$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{16.4 (1.66$\times$)}} & \strut 17.4 (1.57$\times$) & \strut 13.5 (2.03$\times$) & \strut 43.8 (0.62$\times$) & \strut 93.5 (0.29$\times$) & \strut 20.1 (1.36$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 29.4} & \strut 81.1 (0.36$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{24.8 (1.19$\times$)}} & \strut 29.5 (1.00$\times$) & \strut 21.4 (1.37$\times$) & \strut 46.1 (0.64$\times$) & \strut 175.5 (0.17$\times$) & \strut 20.9 (1.41$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 28.2} & \strut 153.6 (0.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{33.7 (0.84$\times$)}} & \strut 38.9 (0.72$\times$) & \strut 31.8 (0.89$\times$) & \strut 44.6 (0.63$\times$) & \strut 341.2 (0.08$\times$) & \strut 30.5 (0.92$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 30.6} & \strut 298.0 (0.10$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{37.0 (0.83$\times$)}} & \strut 35.5 (0.86$\times$) & \strut 33.6 (0.91$\times$) & \strut 47.1 (0.65$\times$) & \strut 679.2 (0.05$\times$) & \strut 38.0 (0.81$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.gateup} & \multirow[c]{8}{*}{4096} & \multirow[c]{8}{*}{28672} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 166.5} & \strut \textcolor{red}{44.3 (3.76$\times$)} & \multicolumn{1}{r|}{\strut 49.4 (3.37$\times$)} & \strut 47.5 (3.51$\times$) & \strut 46.9 (3.55$\times$) & \strut 50.5 (3.30$\times$) & \strut 51.8 (3.22$\times$) & \strut 58.3 (2.85$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 163.2} & \strut \textcolor{red}{48.9 (3.34$\times$)} & \multicolumn{1}{r|}{\strut 51.6 (3.16$\times$)} & \strut 46.9 (3.48$\times$) & \strut 46.0 (3.54$\times$) & \strut 57.4 (2.84$\times$) & \strut 84.2 (1.94$\times$) & \strut 58.7 (2.78$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 163.6} & \strut 76.5 (2.14$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{50.6 (3.24$\times$)}} & \strut 48.0 (3.41$\times$) & \strut 46.8 (3.49$\times$) & \strut 95.0 (1.72$\times$) & \strut 145.7 (1.12$\times$) & \strut 58.5 (2.80$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 164.5} & \strut 144.0 (1.14$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{50.0 (3.29$\times$)}} & \strut 47.1 (3.49$\times$) & \strut 47.3 (3.48$\times$) & \strut 163.4 (1.01$\times$) & \strut 268.6 (0.61$\times$) & \strut 59.1 (2.78$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 165.1} & \strut 275.8 (0.60$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{56.8 (2.91$\times$)}} & \strut 48.4 (3.41$\times$) & \strut 49.1 (3.36$\times$) & \strut 335.3 (0.49$\times$) & \strut 515.7 (0.32$\times$) & \strut 62.1 (2.66$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 179.4} & \strut 521.5 (0.34$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{64.6 (2.77$\times$)}} & \strut 52.1 (3.44$\times$) & \strut 56.0 (3.20$\times$) & \strut 352.8 (0.51$\times$) & \strut 1011.2 (0.18$\times$) & \strut 90.8 (1.97$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 171.8} & \strut 994.1 (0.17$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{74.3 (2.31$\times$)}} & \strut 68.2 (2.52$\times$) & \strut 71.0 (2.42$\times$) & \strut 341.5 (0.50$\times$) & \strut 1995.7 (0.09$\times$) & \strut 126.2 (1.36$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 183.5} & \strut 1936.2 (0.09$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{130.6 (1.41$\times$)}} & \strut 118.0 (1.55$\times$) & \strut 118.0 (1.55$\times$) & \strut 353.7 (0.52$\times$) & \strut 3973.5 (0.05$\times$) & \strut 192.4 (0.95$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.down} & \multirow[c]{8}{*}{14336} & \multirow[c]{8}{*}{4096} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 84.9} & \strut \textcolor{red}{23.6 (3.59$\times$)} & \multicolumn{1}{r|}{\strut 32.6 (2.60$\times$)} & \strut 32.2 (2.64$\times$) & \strut 30.9 (2.74$\times$) & \strut 27.1 (3.13$\times$) & \strut 28.2 (3.01$\times$) & \strut 48.2 (1.76$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 84.8} & \strut \textcolor{red}{27.6 (3.07$\times$)} & \multicolumn{1}{r|}{\strut 32.4 (2.62$\times$)} & \strut 32.4 (2.62$\times$) & \strut 31.0 (2.73$\times$) & \strut 46.4 (1.83$\times$) & \strut 45.7 (1.85$\times$) & \strut 48.0 (1.77$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 86.0} & \strut 41.4 (2.07$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{32.6 (2.64$\times$)}} & \strut 32.1 (2.68$\times$) & \strut 31.2 (2.75$\times$) & \strut 54.3 (1.58$\times$) & \strut 79.6 (1.08$\times$) & \strut 48.1 (1.79$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 85.1} & \strut 75.5 (1.13$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{32.8 (2.59$\times$)}} & \strut 33.0 (2.58$\times$) & \strut 31.3 (2.72$\times$) & \strut 70.0 (1.21$\times$) & \strut 143.6 (0.59$\times$) & \strut 48.4 (1.76$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 84.3} & \strut 137.3 (0.61$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{33.6 (2.51$\times$)}} & \strut 33.5 (2.51$\times$) & \strut 31.6 (2.67$\times$) & \strut 155.3 (0.54$\times$) & \strut 271.0 (0.31$\times$) & \strut 49.4 (1.70$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 89.0} & \strut 261.9 (0.34$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{46.3 (1.92$\times$)}} & \strut 46.5 (1.91$\times$) & \strut 41.9 (2.12$\times$) & \strut 158.5 (0.56$\times$) & \strut 529.9 (0.17$\times$) & \strut 51.8 (1.72$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 102.8} & \strut 515.7 (0.20$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{64.6 (1.59$\times$)}} & \strut 60.9 (1.69$\times$) & \strut 59.1 (1.74$\times$) & \strut 170.1 (0.60$\times$) & \strut 1046.0 (0.10$\times$) & \strut 96.6 (1.06$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 95.3} & \strut 1020.6 (0.09$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{82.6 (1.15$\times$)}} & \strut 74.7 (1.28$\times$) & \strut 74.3 (1.28$\times$) & \strut 165.1 (0.58$\times$) & \strut 2065.4 (0.05$\times$) & \strut 118.4 (0.81$\times$) \\
  \hline
\multirow[c]{32}{*}{Qwen-3-32B} & \multirow[c]{8}{*}{attn.qkv} & \multirow[c]{8}{*}{5120} & \multirow[c]{8}{*}{10240} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 75.6} & \strut \textcolor{red}{22.6 (3.35$\times$)} & \multicolumn{1}{r|}{\strut 25.4 (2.98$\times$)} & \strut 24.5 (3.08$\times$) & \strut 23.0 (3.29$\times$) & \strut 31.5 (2.40$\times$) & \strut 26.9 (2.81$\times$) & \strut 26.9 (2.81$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 80.1} & \strut 26.2 (3.05$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{25.2 (3.17$\times$)}} & \strut 24.9 (3.22$\times$) & \strut 22.9 (3.49$\times$) & \strut 28.0 (2.86$\times$) & \strut 41.2 (1.95$\times$) & \strut 27.5 (2.92$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 78.9} & \strut 37.0 (2.13$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{26.8 (2.94$\times$)}} & \strut 25.1 (3.15$\times$) & \strut 23.5 (3.36$\times$) & \strut 55.6 (1.42$\times$) & \strut 72.1 (1.10$\times$) & \strut 27.8 (2.84$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 78.8} & \strut 68.6 (1.15$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{27.0 (2.92$\times$)}} & \strut 24.7 (3.19$\times$) & \strut 23.9 (3.30$\times$) & \strut 76.2 (1.03$\times$) & \strut 130.8 (0.60$\times$) & \strut 28.1 (2.81$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 79.4} & \strut 124.3 (0.64$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{28.5 (2.78$\times$)}} & \strut 25.1 (3.17$\times$) & \strut 24.5 (3.24$\times$) & \strut 139.4 (0.57$\times$) & \strut 245.8 (0.32$\times$) & \strut 28.9 (2.75$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 86.2} & \strut 237.7 (0.36$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{34.4 (2.50$\times$)}} & \strut 32.1 (2.69$\times$) & \strut 32.4 (2.66$\times$) & \strut 141.7 (0.61$\times$) & \strut 477.4 (0.18$\times$) & \strut 43.1 (2.00$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 82.1} & \strut 464.0 (0.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{45.1 (1.82$\times$)}} & \strut 42.3 (1.94$\times$) & \strut 41.3 (1.99$\times$) & \strut 137.9 (0.60$\times$) & \strut 940.5 (0.09$\times$) & \strut 63.7 (1.29$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 96.0} & \strut 896.2 (0.11$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{69.0 (1.39$\times$)}} & \strut 61.7 (1.56$\times$) & \strut 62.0 (1.55$\times$) & \strut 150.8 (0.64$\times$) & \strut 1865.2 (0.05$\times$) & \strut 95.0 (1.01$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{attn.o} & \multirow[c]{8}{*}{8192} & \multirow[c]{8}{*}{5120} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 60.7} & \strut \textcolor{red}{18.1 (3.36$\times$)} & \multicolumn{1}{r|}{\strut 24.5 (2.47$\times$)} & \strut 23.4 (2.59$\times$) & \strut 21.3 (2.85$\times$) & \strut 20.3 (2.99$\times$) & \strut 22.3 (2.72$\times$) & \strut 30.7 (1.98$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 59.9} & \strut \textcolor{red}{22.4 (2.67$\times$)} & \multicolumn{1}{r|}{\strut 24.1 (2.49$\times$)} & \strut 23.7 (2.53$\times$) & \strut 20.9 (2.87$\times$) & \strut 29.4 (2.04$\times$) & \strut 35.8 (1.67$\times$) & \strut 30.5 (1.96$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 60.6} & \strut 29.9 (2.02$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{24.0 (2.52$\times$)}} & \strut 23.9 (2.53$\times$) & \strut 20.7 (2.93$\times$) & \strut 35.6 (1.70$\times$) & \strut 61.7 (0.98$\times$) & \strut 30.6 (1.98$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 61.2} & \strut 56.4 (1.09$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{24.6 (2.49$\times$)}} & \strut 24.3 (2.52$\times$) & \strut 21.0 (2.92$\times$) & \strut 48.0 (1.28$\times$) & \strut 106.2 (0.58$\times$) & \strut 31.3 (1.96$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 62.5} & \strut 102.1 (0.61$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{26.1 (2.39$\times$)}} & \strut 24.7 (2.53$\times$) & \strut 21.7 (2.88$\times$) & \strut 101.6 (0.61$\times$) & \strut 197.0 (0.32$\times$) & \strut 32.1 (1.94$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 62.1} & \strut 192.1 (0.32$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{36.4 (1.71$\times$)}} & \strut 37.1 (1.67$\times$) & \strut 32.9 (1.89$\times$) & \strut 102.3 (0.61$\times$) & \strut 380.8 (0.16$\times$) & \strut 33.2 (1.87$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 76.6} & \strut 374.0 (0.20$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{48.1 (1.59$\times$)}} & \strut 48.1 (1.59$\times$) & \strut 45.2 (1.70$\times$) & \strut 109.6 (0.70$\times$) & \strut 746.2 (0.10$\times$) & \strut 58.5 (1.31$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 80.2} & \strut 735.6 (0.11$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{62.0 (1.29$\times$)}} & \strut 56.5 (1.42$\times$) & \strut 55.8 (1.44$\times$) & \strut 121.5 (0.66$\times$) & \strut 1475.4 (0.05$\times$) & \strut 73.5 (1.09$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.gateup} & \multirow[c]{8}{*}{5120} & \multirow[c]{8}{*}{51200} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 389.6} & \strut \textcolor{red}{96.2 (4.05$\times$)} & \multicolumn{1}{r|}{\strut 101.3 (3.85$\times$)} & \strut 99.6 (3.91$\times$) & \strut 100.3 (3.89$\times$) & \strut 99.8 (3.90$\times$) & \strut 108.5 (3.59$\times$) & \strut 115.2 (3.38$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 362.5} & \strut \textcolor{red}{101.5 (3.57$\times$)} & \multicolumn{1}{r|}{\strut 102.3 (3.54$\times$)} & \strut 100.1 (3.62$\times$) & \strut 100.8 (3.60$\times$) & \strut 120.5 (3.01$\times$) & \strut 175.0 (2.07$\times$) & \strut 116.6 (3.11$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 363.6} & \strut 161.1 (2.26$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{103.4 (3.52$\times$)}} & \strut 99.9 (3.64$\times$) & \strut 99.8 (3.64$\times$) & \strut 172.4 (2.11$\times$) & \strut 307.4 (1.18$\times$) & \strut 116.4 (3.12$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 367.0} & \strut 318.5 (1.15$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{102.9 (3.56$\times$)}} & \strut 100.5 (3.65$\times$) & \strut 100.4 (3.65$\times$) & \strut 312.7 (1.17$\times$) & \strut 578.8 (0.63$\times$) & \strut 117.1 (3.13$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 369.7} & \strut 598.4 (0.62$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{105.0 (3.52$\times$)}} & \strut 100.6 (3.68$\times$) & \strut 101.2 (3.65$\times$) & \strut 797.1 (0.46$\times$) & \strut 1118.7 (0.33$\times$) & \strut 120.4 (3.07$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 395.0} & \strut 1116.4 (0.35$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{106.6 (3.71$\times$)}} & \strut 102.8 (3.84$\times$) & \strut 107.7 (3.67$\times$) & \strut 822.1 (0.48$\times$) & \strut 2198.5 (0.18$\times$) & \strut 193.3 (2.04$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 393.6} & \strut 2170.1 (0.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{144.7 (2.72$\times$)}} & \strut 130.5 (3.02$\times$) & \strut 130.4 (3.02$\times$) & \strut 824.2 (0.48$\times$) & \strut 4360.6 (0.09$\times$) & \strut 285.9 (1.38$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 418.0} & \strut 4277.7 (0.10$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{262.1 (1.59$\times$)}} & \strut 234.7 (1.78$\times$) & \strut 233.7 (1.79$\times$) & \strut 845.8 (0.49$\times$) & \strut 8683.3 (0.05$\times$) & \strut 404.7 (1.03$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.down} & \multirow[c]{8}{*}{25600} & \multirow[c]{8}{*}{5120} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 191.5} & \strut \textcolor{red}{48.4 (3.96$\times$)} & \multicolumn{1}{r|}{\strut 54.4 (3.52$\times$)} & \strut 55.3 (3.47$\times$) & \strut 52.4 (3.66$\times$) & \strut 51.5 (3.72$\times$) & \strut 56.8 (3.37$\times$) & \strut 81.6 (2.35$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 187.0} & \strut 56.2 (3.33$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{54.9 (3.41$\times$)}} & \strut 54.0 (3.46$\times$) & \strut 52.4 (3.57$\times$) & \strut 76.6 (2.44$\times$) & \strut 92.8 (2.02$\times$) & \strut 81.4 (2.30$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 187.3} & \strut 84.5 (2.22$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{55.5 (3.38$\times$)}} & \strut 56.5 (3.31$\times$) & \strut 52.9 (3.54$\times$) & \strut 88.1 (2.13$\times$) & \strut 160.7 (1.17$\times$) & \strut 81.7 (2.29$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 187.2} & \strut 157.8 (1.19$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{56.7 (3.30$\times$)}} & \strut 55.2 (3.39$\times$) & \strut 53.1 (3.52$\times$) & \strut 110.8 (1.69$\times$) & \strut 296.7 (0.63$\times$) & \strut 81.7 (2.29$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 189.2} & \strut 296.3 (0.64$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{58.5 (3.24$\times$)}} & \strut 56.8 (3.33$\times$) & \strut 54.8 (3.45$\times$) & \strut 393.8 (0.48$\times$) & \strut 569.9 (0.33$\times$) & \strut 84.6 (2.24$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 192.5} & \strut 578.5 (0.33$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{76.8 (2.51$\times$)}} & \strut 69.7 (2.76$\times$) & \strut 74.3 (2.59$\times$) & \strut 396.3 (0.49$\times$) & \strut 1115.0 (0.17$\times$) & \strut 88.2 (2.18$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 211.3} & \strut 1148.8 (0.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{98.3 (2.15$\times$)}} & \strut 90.2 (2.34$\times$) & \strut 89.6 (2.36$\times$) & \strut 413.1 (0.51$\times$) & \strut 2205.2 (0.10$\times$) & \strut 170.0 (1.24$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 229.0} & \strut 2277.8 (0.10$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{148.0 (1.55$\times$)}} & \strut 133.5 (1.71$\times$) & \strut 132.9 (1.72$\times$) & \strut 434.6 (0.53$\times$) & \strut 4380.7 (0.05$\times$) & \strut 208.5 (1.10$\times$) \\
  \hline
  \end{tabular}
\begin{tabular}{cccccrrrrrrrr}
  \hline
  \textbf{Model} & \textbf{Layer} & \textbf{K} & \textbf{N} & \multicolumn{1}{c|}{\textbf{M}} & \multicolumn{1}{r|}{\textbf{FP16}} & \textbf{RaZeR-CUDA} & \multicolumn{1}{r|}{\textbf{RaZeR-TC}~} & \textbf{Marlin}~~~~~ & \textbf{Marlin-FP4}~ & \textbf{Any-Precision} & \textbf{SqueezeLLM} & \textbf{AWQ}~~~~~~ \\
  \hline
\multirow[c]{32}{*}{Llama-3.1-8B} & \multirow[c]{8}{*}{attn.qkv} & \multirow[c]{8}{*}{4096} & \multirow[c]{8}{*}{6144} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 41.1} & \strut \textcolor{red}{12.6 (3.27$\times$)} & \multicolumn{1}{r|}{\strut 18.3 (2.25$\times$)} & \strut 17.2 (2.40$\times$) & \strut 15.9 (2.58$\times$) & \strut 14.2 (2.89$\times$) & \strut 15.5 (2.66$\times$) & \strut 17.8 (2.31$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 40.9} & \strut \textcolor{red}{17.5 (2.34$\times$)} & \multicolumn{1}{r|}{\strut 18.1 (2.25$\times$)} & \strut 17.3 (2.36$\times$) & \strut 15.9 (2.57$\times$) & \strut 18.6 (2.20$\times$) & \strut 23.3 (1.75$\times$) & \strut 17.8 (2.30$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 41.2} & \strut 20.6 (2.00$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{18.4 (2.24$\times$)}} & \strut 17.1 (2.41$\times$) & \strut 16.0 (2.58$\times$) & \strut 25.2 (1.64$\times$) & \strut 39.6 (1.04$\times$) & \strut 18.0 (2.29$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 42.4} & \strut 36.0 (1.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{18.3 (2.31$\times$)}} & \strut 17.8 (2.38$\times$) & \strut 15.9 (2.66$\times$) & \strut 55.6 (0.76$\times$) & \strut 71.6 (0.59$\times$) & \strut 18.0 (2.36$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 46.9} & \strut 67.0 (0.70$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{18.1 (2.59$\times$)}} & \strut 18.0 (2.60$\times$) & \strut 16.5 (2.84$\times$) & \strut 67.7 (0.69$\times$) & \strut 135.2 (0.35$\times$) & \strut 19.0 (2.47$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 43.7} & \strut 127.9 (0.34$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{29.4 (1.49$\times$)}} & \strut 27.8 (1.57$\times$) & \strut 27.4 (1.60$\times$) & \strut 67.4 (0.65$\times$) & \strut 259.9 (0.17$\times$) & \strut 30.7 (1.43$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 44.2} & \strut 248.9 (0.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{43.5 (1.02$\times$)}} & \strut 42.1 (1.05$\times$) & \strut 42.4 (1.04$\times$) & \strut 67.7 (0.65$\times$) & \strut 510.7 (0.09$\times$) & \strut 44.8 (0.99$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 73.3} & \strut 453.1 (0.16$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{59.2 (1.24$\times$)}} & \strut 56.2 (1.30$\times$) & \strut 56.6 (1.29$\times$) & \strut 94.9 (0.77$\times$) & \strut 994.8 (0.07$\times$) & \strut 65.3 (1.12$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{attn.o} & \multirow[c]{8}{*}{4096} & \multirow[c]{8}{*}{4096} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 30.0} & \strut \textcolor{red}{9.5 (3.15$\times$)} & \multicolumn{1}{r|}{\strut 15.3 (1.96$\times$)} & \strut 15.3 (1.97$\times$) & \strut 14.1 (2.12$\times$) & \strut 11.6 (2.59$\times$) & \strut 11.8 (2.54$\times$) & \strut 17.1 (1.76$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 28.9} & \strut \textcolor{red}{12.3 (2.36$\times$)} & \multicolumn{1}{r|}{\strut 15.2 (1.90$\times$)} & \strut 15.3 (1.88$\times$) & \strut 14.1 (2.04$\times$) & \strut 16.6 (1.73$\times$) & \strut 17.6 (1.64$\times$) & \strut 17.1 (1.69$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 29.4} & \strut 15.7 (1.87$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{15.4 (1.91$\times$)}} & \strut 15.1 (1.95$\times$) & \strut 14.0 (2.10$\times$) & \strut 23.3 (1.26$\times$) & \strut 29.5 (1.00$\times$) & \strut 17.2 (1.71$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 29.8} & \strut 25.3 (1.17$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{15.4 (1.93$\times$)}} & \strut 15.7 (1.89$\times$) & \strut 14.1 (2.11$\times$) & \strut 32.4 (0.92$\times$) & \strut 51.8 (0.57$\times$) & \strut 17.2 (1.73$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 32.2} & \strut 44.9 (0.72$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{15.6 (2.07$\times$)}} & \strut 16.0 (2.01$\times$) & \strut 14.5 (2.23$\times$) & \strut 48.2 (0.67$\times$) & \strut 96.4 (0.33$\times$) & \strut 18.4 (1.75$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 32.0} & \strut 85.2 (0.38$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{26.5 (1.21$\times$)}} & \strut 25.9 (1.23$\times$) & \strut 25.9 (1.23$\times$) & \strut 48.5 (0.66$\times$) & \strut 184.9 (0.17$\times$) & \strut 18.8 (1.70$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 31.6} & \strut 163.5 (0.19$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{38.9 (0.81$\times$)}} & \strut 38.8 (0.82$\times$) & \strut 38.6 (0.82$\times$) & \strut 48.7 (0.65$\times$) & \strut 369.2 (0.09$\times$) & \strut 26.7 (1.18$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 39.6} & \strut 315.7 (0.13$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{47.8 (0.83$\times$)}} & \strut 46.5 (0.85$\times$) & \strut 47.5 (0.83$\times$) & \strut 56.0 (0.71$\times$) & \strut 712.8 (0.06$\times$) & \strut 33.9 (1.17$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.gateup} & \multirow[c]{8}{*}{4096} & \multirow[c]{8}{*}{28672} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 179.7} & \strut \textcolor{red}{47.9 (3.75$\times$)} & \multicolumn{1}{r|}{\strut 53.4 (3.37$\times$)} & \strut 53.2 (3.38$\times$) & \strut 52.8 (3.41$\times$) & \strut 51.1 (3.52$\times$) & \strut 51.1 (3.52$\times$) & \strut 57.0 (3.15$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 186.3} & \strut \textcolor{red}{51.6 (3.61$\times$)} & \multicolumn{1}{r|}{\strut 54.1 (3.44$\times$)} & \strut 52.9 (3.52$\times$) & \strut 52.5 (3.55$\times$) & \strut 66.4 (2.81$\times$) & \strut 84.2 (2.21$\times$) & \strut 56.7 (3.28$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 186.6} & \strut 77.1 (2.42$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{55.1 (3.38$\times$)}} & \strut 52.3 (3.57$\times$) & \strut 52.7 (3.54$\times$) & \strut 88.8 (2.10$\times$) & \strut 149.2 (1.25$\times$) & \strut 56.8 (3.28$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 187.0} & \strut 148.0 (1.26$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{53.7 (3.48$\times$)}} & \strut 54.0 (3.46$\times$) & \strut 52.9 (3.54$\times$) & \strut 170.0 (1.10$\times$) & \strut 271.5 (0.69$\times$) & \strut 56.8 (3.29$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 190.6} & \strut 280.0 (0.68$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{54.1 (3.52$\times$)}} & \strut 54.0 (3.53$\times$) & \strut 52.4 (3.64$\times$) & \strut 392.5 (0.49$\times$) & \strut 520.2 (0.37$\times$) & \strut 59.4 (3.21$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 189.3} & \strut 528.1 (0.36$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{64.4 (2.94$\times$)}} & \strut 61.9 (3.06$\times$) & \strut 59.3 (3.19$\times$) & \strut 388.6 (0.49$\times$) & \strut 1021.7 (0.19$\times$) & \strut 98.3 (1.93$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 192.6} & \strut 1009.7 (0.19$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{109.3 (1.76$\times$)}} & \strut 106.2 (1.81$\times$) & \strut 106.5 (1.81$\times$) & \strut 394.8 (0.49$\times$) & \strut 2024.5 (0.10$\times$) & \strut 141.3 (1.36$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 222.5} & \strut 1979.6 (0.11$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{205.7 (1.08$\times$)}} & \strut 197.2 (1.13$\times$) & \strut 199.5 (1.12$\times$) & \strut 423.7 (0.53$\times$) & \strut 4022.9 (0.06$\times$) & \strut 205.9 (1.08$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.down} & \multirow[c]{8}{*}{14336} & \multirow[c]{8}{*}{4096} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 99.1} & \strut \textcolor{red}{29.1 (3.41$\times$)} & \multicolumn{1}{r|}{\strut 31.9 (3.11$\times$)} & \strut 32.8 (3.02$\times$) & \strut 30.5 (3.25$\times$) & \strut 29.1 (3.40$\times$) & \strut 28.7 (3.45$\times$) & \strut 43.5 (2.28$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 93.8} & \strut \textcolor{red}{28.9 (3.25$\times$)} & \multicolumn{1}{r|}{\strut 31.8 (2.95$\times$)} & \strut 32.2 (2.91$\times$) & \strut 29.8 (3.15$\times$) & \strut 41.7 (2.25$\times$) & \strut 44.1 (2.13$\times$) & \strut 43.4 (2.16$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 93.9} & \strut 41.0 (2.29$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{32.1 (2.93$\times$)}} & \strut 32.6 (2.88$\times$) & \strut 30.2 (3.10$\times$) & \strut 48.6 (1.93$\times$) & \strut 78.8 (1.19$\times$) & \strut 43.4 (2.16$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 101.3} & \strut 76.9 (1.32$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{32.4 (3.13$\times$)}} & \strut 32.3 (3.14$\times$) & \strut 30.7 (3.31$\times$) & \strut 65.8 (1.54$\times$) & \strut 142.7 (0.71$\times$) & \strut 43.7 (2.32$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 105.9} & \strut 147.3 (0.72$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{32.4 (3.26$\times$)}} & \strut 33.3 (3.18$\times$) & \strut 30.7 (3.45$\times$) & \strut 190.0 (0.56$\times$) & \strut 274.4 (0.39$\times$) & \strut 45.0 (2.35$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 98.3} & \strut 281.0 (0.35$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{48.9 (2.01$\times$)}} & \strut 46.6 (2.11$\times$) & \strut 46.8 (2.10$\times$) & \strut 185.3 (0.53$\times$) & \strut 531.3 (0.18$\times$) & \strut 46.0 (2.13$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 100.1} & \strut 552.3 (0.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{77.7 (1.29$\times$)}} & \strut 75.4 (1.33$\times$) & \strut 76.0 (1.32$\times$) & \strut 184.6 (0.54$\times$) & \strut 1048.3 (0.10$\times$) & \strut 83.6 (1.20$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 124.6} & \strut 1091.6 (0.11$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{115.4 (1.08$\times$)}} & \strut 111.9 (1.11$\times$) & \strut 113.0 (1.10$\times$) & \strut 213.7 (0.58$\times$) & \strut 2083.7 (0.06$\times$) & \strut 106.5 (1.17$\times$) \\
  \hline
\multirow[c]{32}{*}{Qwen-3-32B} & \multirow[c]{8}{*}{attn.qkv} & \multirow[c]{8}{*}{5120} & \multirow[c]{8}{*}{10240} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 85.3} & \strut \textcolor{red}{23.3 (3.66$\times$)} & \multicolumn{1}{r|}{\strut 28.2 (3.03$\times$)} & \strut 27.6 (3.09$\times$) & \strut 27.7 (3.08$\times$) & \strut 30.5 (2.80$\times$) & \strut 26.6 (3.21$\times$) & \strut 28.2 (3.03$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 85.3} & \strut \textcolor{red}{26.4 (3.23$\times$)} & \multicolumn{1}{r|}{\strut 28.1 (3.03$\times$)} & \strut 27.0 (3.16$\times$) & \strut 27.6 (3.09$\times$) & \strut 28.0 (3.05$\times$) & \strut 40.8 (2.09$\times$) & \strut 28.8 (2.97$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 85.3} & \strut 37.7 (2.26$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{29.0 (2.94$\times$)}} & \strut 26.6 (3.21$\times$) & \strut 27.5 (3.10$\times$) & \strut 48.6 (1.76$\times$) & \strut 69.9 (1.22$\times$) & \strut 28.8 (2.96$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 85.2} & \strut 66.4 (1.28$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{28.2 (3.03$\times$)}} & \strut 27.4 (3.11$\times$) & \strut 27.7 (3.08$\times$) & \strut 71.8 (1.19$\times$) & \strut 127.8 (0.67$\times$) & \strut 28.2 (3.02$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 86.5} & \strut 130.1 (0.66$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{28.3 (3.06$\times$)}} & \strut 27.0 (3.20$\times$) & \strut 27.6 (3.13$\times$) & \strut 157.4 (0.55$\times$) & \strut 241.2 (0.36$\times$) & \strut 29.6 (2.92$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 89.2} & \strut 245.9 (0.36$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{35.0 (2.54$\times$)}} & \strut 34.4 (2.59$\times$) & \strut 33.5 (2.66$\times$) & \strut 157.3 (0.57$\times$) & \strut 473.7 (0.19$\times$) & \strut 39.8 (2.24$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 89.3} & \strut 481.2 (0.19$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{60.7 (1.47$\times$)}} & \strut 56.8 (1.57$\times$) & \strut 56.9 (1.57$\times$) & \strut 159.0 (0.56$\times$) & \strut 931.3 (0.10$\times$) & \strut 57.9 (1.54$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 95.9} & \strut 908.9 (0.11$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{98.0 (0.98$\times$)}} & \strut 93.5 (1.03$\times$) & \strut 94.2 (1.02$\times$) & \strut 166.3 (0.58$\times$) & \strut 1851.3 (0.05$\times$) & \strut 86.7 (1.11$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{attn.o} & \multirow[c]{8}{*}{8192} & \multirow[c]{8}{*}{5120} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 67.0} & \strut \textcolor{red}{19.3 (3.47$\times$)} & \multicolumn{1}{r|}{\strut 25.1 (2.67$\times$)} & \strut 24.0 (2.79$\times$) & \strut 24.4 (2.75$\times$) & \strut 21.4 (3.13$\times$) & \strut 22.9 (2.92$\times$) & \strut 28.2 (2.37$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 66.1} & \strut \textcolor{red}{22.3 (2.96$\times$)} & \multicolumn{1}{r|}{\strut 25.1 (2.64$\times$)} & \strut 24.2 (2.74$\times$) & \strut 24.1 (2.74$\times$) & \strut 26.9 (2.46$\times$) & \strut 34.3 (1.93$\times$) & \strut 28.1 (2.35$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 66.2} & \strut 30.1 (2.20$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{25.5 (2.60$\times$)}} & \strut 24.8 (2.67$\times$) & \strut 24.6 (2.69$\times$) & \strut 32.9 (2.01$\times$) & \strut 59.1 (1.12$\times$) & \strut 28.2 (2.35$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 66.8} & \strut 54.9 (1.22$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{25.2 (2.65$\times$)}} & \strut 25.0 (2.67$\times$) & \strut 24.6 (2.72$\times$) & \strut 45.9 (1.46$\times$) & \strut 107.2 (0.62$\times$) & \strut 28.4 (2.35$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 70.0} & \strut 103.3 (0.68$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{25.5 (2.74$\times$)}} & \strut 25.3 (2.76$\times$) & \strut 24.9 (2.81$\times$) & \strut 118.8 (0.59$\times$) & \strut 201.6 (0.35$\times$) & \strut 29.3 (2.39$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 69.3} & \strut 197.5 (0.35$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{37.1 (1.87$\times$)}} & \strut 36.4 (1.91$\times$) & \strut 35.7 (1.94$\times$) & \strut 117.6 (0.59$\times$) & \strut 390.0 (0.18$\times$) & \strut 30.8 (2.25$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 70.2} & \strut 391.1 (0.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{58.3 (1.21$\times$)}} & \strut 55.9 (1.26$\times$) & \strut 57.0 (1.23$\times$) & \strut 120.5 (0.58$\times$) & \strut 771.0 (0.09$\times$) & \strut 50.3 (1.40$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 77.3} & \strut 763.1 (0.10$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{83.3 (0.93$\times$)}} & \strut 81.2 (0.95$\times$) & \strut 81.6 (0.95$\times$) & \strut 125.9 (0.61$\times$) & \strut 1526.8 (0.05$\times$) & \strut 66.0 (1.17$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.gateup} & \multirow[c]{8}{*}{5120} & \multirow[c]{8}{*}{51200} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 394.2} & \strut \textcolor{red}{103.8 (3.80$\times$)} & \multicolumn{1}{r|}{\strut 113.7 (3.47$\times$)} & \strut 109.6 (3.60$\times$) & \strut 110.2 (3.58$\times$) & \strut 108.9 (3.62$\times$) & \strut 110.8 (3.56$\times$) & \strut 119.5 (3.30$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 397.0} & \strut \textcolor{red}{110.6 (3.59$\times$)} & \multicolumn{1}{r|}{\strut 115.7 (3.43$\times$)} & \strut 113.0 (3.51$\times$) & \strut 109.2 (3.64$\times$) & \strut 122.7 (3.23$\times$) & \strut 179.3 (2.21$\times$) & \strut 119.5 (3.32$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 398.7} & \strut 167.0 (2.39$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{114.9 (3.47$\times$)}} & \strut 110.6 (3.61$\times$) & \strut 109.4 (3.64$\times$) & \strut 173.6 (2.30$\times$) & \strut 318.7 (1.25$\times$) & \strut 119.7 (3.33$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 398.8} & \strut 324.2 (1.23$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{114.7 (3.48$\times$)}} & \strut 110.2 (3.62$\times$) & \strut 111.2 (3.59$\times$) & \strut 313.8 (1.27$\times$) & \strut 585.6 (0.68$\times$) & \strut 119.9 (3.33$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 399.3} & \strut 584.8 (0.68$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{112.3 (3.56$\times$)}} & \strut 111.0 (3.60$\times$) & \strut 108.2 (3.69$\times$) & \strut 886.2 (0.45$\times$) & \strut 1144.8 (0.35$\times$) & \strut 122.7 (3.25$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 404.2} & \strut 1142.0 (0.35$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{131.8 (3.07$\times$)}} & \strut 121.9 (3.32$\times$) & \strut 120.4 (3.36$\times$) & \strut 892.4 (0.45$\times$) & \strut 2234.6 (0.18$\times$) & \strut 204.4 (1.98$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 422.5} & \strut 2212.9 (0.19$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{231.9 (1.82$\times$)}} & \strut 214.5 (1.97$\times$) & \strut 223.6 (1.89$\times$) & \strut 908.1 (0.47$\times$) & \strut 4424.1 (0.10$\times$) & \strut 415.9 (1.02$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 464.7} & \strut 4348.6 (0.11$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{434.7 (1.07$\times$)}} & \strut 417.8 (1.11$\times$) & \strut 420.1 (1.11$\times$) & \strut 950.8 (0.49$\times$) & \strut 8812.7 (0.05$\times$) & \strut 451.8 (1.03$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.down} & \multirow[c]{8}{*}{25600} & \multirow[c]{8}{*}{5120} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 202.3} & \strut \textcolor{red}{57.0 (3.55$\times$)} & \multicolumn{1}{r|}{\strut 60.7 (3.33$\times$)} & \strut 59.3 (3.41$\times$) & \strut 64.4 (3.14$\times$) & \strut 54.9 (3.69$\times$) & \strut 57.4 (3.53$\times$) & \strut 73.2 (2.76$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 200.3} & \strut \textcolor{red}{56.9 (3.52$\times$)} & \multicolumn{1}{r|}{\strut 58.8 (3.41$\times$)} & \strut 59.0 (3.39$\times$) & \strut 65.6 (3.06$\times$) & \strut 68.9 (2.91$\times$) & \strut 93.5 (2.14$\times$) & \strut 74.2 (2.70$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 201.3} & \strut 86.8 (2.32$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{60.1 (3.35$\times$)}} & \strut 58.6 (3.43$\times$) & \strut 64.5 (3.12$\times$) & \strut 79.6 (2.53$\times$) & \strut 165.3 (1.22$\times$) & \strut 73.2 (2.75$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 202.0} & \strut 162.2 (1.25$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{59.4 (3.40$\times$)}} & \strut 60.1 (3.36$\times$) & \strut 64.6 (3.13$\times$) & \strut 107.8 (1.87$\times$) & \strut 299.6 (0.67$\times$) & \strut 74.1 (2.73$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 209.5} & \strut 308.4 (0.68$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{60.8 (3.45$\times$)}} & \strut 60.7 (3.45$\times$) & \strut 64.0 (3.27$\times$) & \strut 447.6 (0.47$\times$) & \strut 581.9 (0.36$\times$) & \strut 74.7 (2.80$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 206.9} & \strut 609.4 (0.34$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{80.1 (2.58$\times$)}} & \strut 75.4 (2.74$\times$) & \strut 74.1 (2.79$\times$) & \strut 444.1 (0.47$\times$) & \strut 1136.9 (0.18$\times$) & \strut 83.4 (2.48$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 211.4} & \strut 1193.0 (0.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{133.3 (1.59$\times$)}} & \strut 129.3 (1.64$\times$) & \strut 129.1 (1.64$\times$) & \strut 447.3 (0.47$\times$) & \strut 2258.0 (0.09$\times$) & \strut 154.7 (1.37$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 234.3} & \strut 2369.5 (0.10$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{231.0 (1.01$\times$)}} & \strut 221.2 (1.06$\times$) & \strut 224.4 (1.04$\times$) & \strut 463.7 (0.51$\times$) & \strut 4477.7 (0.05$\times$) & \strut 196.7 (1.19$\times$) \\
  \hline
  \end{tabular}
\begin{tabular}{cccccrrrrrrrr}
  \hline
  \textbf{Model} & \textbf{Layer} & \textbf{K} & \textbf{N} & \multicolumn{1}{c|}{\textbf{M}} & \multicolumn{1}{r|}{\textbf{FP16}} & \textbf{RaZeR-CUDA} & \multicolumn{1}{r|}{\textbf{RaZeR-TC}~} & \textbf{Marlin}~~~~~ & \textbf{Marlin-FP4}~ & \textbf{Any-Precision} & \textbf{SqueezeLLM} & \textbf{AWQ}~~~~~~ \\
  \hline
\multirow[c]{32}{*}{Llama-3.1-8B} & \multirow[c]{8}{*}{attn.qkv} & \multirow[c]{8}{*}{4096} & \multirow[c]{8}{*}{6144} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 374.7} & \strut 85.2 (4.40$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{68.8 (5.44$\times$)}} & \strut 68.6 (5.46$\times$) & \strut 67.3 (5.57$\times$) & \strut 76.5 (4.89$\times$) & \strut 70.8 (5.29$\times$) & \strut 74.5 (5.03$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 263.8} & \strut \textcolor{red}{80.1 (3.29$\times$)} & \multicolumn{1}{r|}{\strut 83.0 (3.18$\times$)} & \strut 86.2 (3.06$\times$) & \strut 76.8 (3.44$\times$) & \strut 87.6 (3.01$\times$) & \strut 89.7 (2.94$\times$) & \strut 74.6 (3.54$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 258.0} & \strut 84.0 (3.07$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{66.5 (3.88$\times$)}} & \strut 66.0 (3.91$\times$) & \strut 65.5 (3.94$\times$) & \strut 132.6 (1.95$\times$) & \strut 144.7 (1.78$\times$) & \strut 77.3 (3.34$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 257.5} & \strut 153.8 (1.67$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{78.3 (3.29$\times$)}} & \strut 75.1 (3.43$\times$) & \strut 68.1 (3.78$\times$) & \strut 200.6 (1.28$\times$) & \strut 242.1 (1.06$\times$) & \strut 72.9 (3.53$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 263.6} & \strut 275.4 (0.96$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{67.8 (3.89$\times$)}} & \strut 76.7 (3.44$\times$) & \strut 69.1 (3.82$\times$) & \strut 555.1 (0.47$\times$) & \strut 412.6 (0.64$\times$) & \strut 72.2 (3.65$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 319.4} & \strut 449.5 (0.71$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{72.2 (4.43$\times$)}} & \strut 70.9 (4.50$\times$) & \strut 68.9 (4.64$\times$) & \strut 616.3 (0.52$\times$) & \strut 761.8 (0.42$\times$) & \strut 107.1 (2.98$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 243.3} & \strut 796.4 (0.31$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{79.1 (3.08$\times$)}} & \strut 80.0 (3.04$\times$) & \strut 76.0 (3.20$\times$) & \strut 542.2 (0.45$\times$) & \strut 1511.6 (0.16$\times$) & \strut 131.4 (1.85$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 358.8} & \strut 1491.2 (0.24$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{124.4 (2.88$\times$)}} & \strut 111.5 (3.22$\times$) & \strut 112.0 (3.20$\times$) & \strut 615.5 (0.58$\times$) & \strut 2896.2 (0.12$\times$) & \strut 224.3 (1.60$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{attn.o} & \multirow[c]{8}{*}{4096} & \multirow[c]{8}{*}{4096} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 238.4} & \strut \textcolor{red}{50.5 (4.72$\times$)} & \multicolumn{1}{r|}{\strut 56.6 (4.21$\times$)} & \strut 47.6 (5.01$\times$) & \strut 51.5 (4.63$\times$) & \strut 48.0 (4.97$\times$) & \strut 52.3 (4.56$\times$) & \strut 55.2 (4.32$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 194.8} & \strut 55.0 (3.54$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{52.9 (3.69$\times$)}} & \strut 50.6 (3.85$\times$) & \strut 57.6 (3.38$\times$) & \strut 70.7 (2.75$\times$) & \strut 72.8 (2.67$\times$) & \strut 55.7 (3.49$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 163.3} & \strut 53.5 (3.05$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{46.7 (3.50$\times$)}} & \strut 51.5 (3.17$\times$) & \strut 51.4 (3.18$\times$) & \strut 93.3 (1.75$\times$) & \strut 111.3 (1.47$\times$) & \strut 54.3 (3.01$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 162.0} & \strut 113.1 (1.43$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{49.2 (3.30$\times$)}} & \strut 51.4 (3.15$\times$) & \strut 49.2 (3.29$\times$) & \strut 102.3 (1.58$\times$) & \strut 169.8 (0.95$\times$) & \strut 62.1 (2.61$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 182.6} & \strut 212.5 (0.86$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{52.0 (3.51$\times$)}} & \strut 49.3 (3.70$\times$) & \strut 53.0 (3.45$\times$) & \strut 354.0 (0.52$\times$) & \strut 304.1 (0.60$\times$) & \strut 65.1 (2.80$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 208.1} & \strut 346.7 (0.60$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{63.1 (3.30$\times$)}} & \strut 53.3 (3.91$\times$) & \strut 56.3 (3.69$\times$) & \strut 363.8 (0.57$\times$) & \strut 537.4 (0.39$\times$) & \strut 71.8 (2.90$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 218.4} & \strut 587.2 (0.37$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{62.2 (3.51$\times$)}} & \strut 57.3 (3.81$\times$) & \strut 65.5 (3.33$\times$) & \strut 413.0 (0.53$\times$) & \strut 1027.0 (0.21$\times$) & \strut 105.6 (2.07$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 213.6} & \strut 1030.7 (0.21$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{116.4 (1.83$\times$)}} & \strut 83.8 (2.55$\times$) & \strut 94.6 (2.26$\times$) & \strut 403.9 (0.53$\times$) & \strut 2038.6 (0.10$\times$) & \strut 133.5 (1.60$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.gateup} & \multirow[c]{8}{*}{4096} & \multirow[c]{8}{*}{28672} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 1083.6} & \strut \textcolor{red}{302.4 (3.58$\times$)} & \multicolumn{1}{r|}{\strut 306.4 (3.54$\times$)} & \strut 302.4 (3.58$\times$) & \strut 297.9 (3.64$\times$) & \strut 304.4 (3.56$\times$) & \strut 339.3 (3.19$\times$) & \strut 363.1 (2.98$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 1105.9} & \strut 361.9 (3.06$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{302.0 (3.66$\times$)}} & \strut 321.1 (3.44$\times$) & \strut 299.6 (3.69$\times$) & \strut 363.8 (3.04$\times$) & \strut 372.6 (2.97$\times$) & \strut 355.1 (3.11$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 1141.3} & \strut 439.5 (2.60$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{297.5 (3.84$\times$)}} & \strut 323.6 (3.53$\times$) & \strut 303.9 (3.76$\times$) & \strut 429.3 (2.66$\times$) & \strut 533.8 (2.14$\times$) & \strut 318.4 (3.58$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 1095.7} & \strut 649.8 (1.69$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{309.0 (3.55$\times$)}} & \strut 303.6 (3.61$\times$) & \strut 315.4 (3.47$\times$) & \strut 749.4 (1.46$\times$) & \strut 910.7 (1.20$\times$) & \strut 368.4 (2.97$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 1101.2} & \strut 1052.3 (1.05$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{326.7 (3.37$\times$)}} & \strut 307.1 (3.59$\times$) & \strut 298.7 (3.69$\times$) & \strut 2512.7 (0.44$\times$) & \strut 1720.1 (0.64$\times$) & \strut 338.4 (3.25$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 1254.9} & \strut 1863.4 (0.67$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{322.9 (3.89$\times$)}} & \strut 334.3 (3.75$\times$) & \strut 282.0 (4.45$\times$) & \strut 2732.3 (0.46$\times$) & \strut 3340.8 (0.38$\times$) & \strut 608.9 (2.06$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 1288.1} & \strut 3488.7 (0.37$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{355.1 (3.63$\times$)}} & \strut 349.3 (3.69$\times$) & \strut 324.4 (3.97$\times$) & \strut 2794.3 (0.46$\times$) & \strut 6609.9 (0.19$\times$) & \strut 1150.0 (1.12$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 1315.8} & \strut 6658.6 (0.20$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{491.5 (2.68$\times$)}} & \strut 439.5 (2.99$\times$) & \strut 460.0 (2.86$\times$) & \strut 2776.2 (0.47$\times$) & \strut 13083.4 (0.10$\times$) & \strut 1210.8 (1.09$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.down} & \multirow[c]{8}{*}{14336} & \multirow[c]{8}{*}{4096} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 590.2} & \strut 164.2 (3.59$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{147.7 (4.00$\times$)}} & \strut 183.0 (3.22$\times$) & \strut 149.3 (3.95$\times$) & \strut 174.4 (3.38$\times$) & \strut 167.4 (3.53$\times$) & \strut 213.7 (2.76$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 611.8} & \strut 174.2 (3.51$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{155.6 (3.93$\times$)}} & \strut 175.7 (3.48$\times$) & \strut 157.9 (3.87$\times$) & \strut 226.4 (2.70$\times$) & \strut 210.5 (2.91$\times$) & \strut 182.1 (3.36$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 580.9} & \strut 219.7 (2.64$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{162.5 (3.58$\times$)}} & \strut 183.3 (3.17$\times$) & \strut 149.3 (3.89$\times$) & \strut 250.4 (2.32$\times$) & \strut 303.9 (1.91$\times$) & \strut 221.3 (2.63$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 585.5} & \strut 331.9 (1.76$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{170.0 (3.44$\times$)}} & \strut 141.3 (4.14$\times$) & \strut 149.4 (3.92$\times$) & \strut 301.0 (1.95$\times$) & \strut 518.0 (1.13$\times$) & \strut 190.4 (3.08$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 581.0} & \strut 614.1 (0.95$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{163.6 (3.55$\times$)}} & \strut 155.2 (3.74$\times$) & \strut 178.6 (3.25$\times$) & \strut 1315.8 (0.44$\times$) & \strut 920.8 (0.63$\times$) & \strut 214.9 (2.70$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 677.5} & \strut 1002.3 (0.68$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{165.2 (4.10$\times$)}} & \strut 163.6 (4.14$\times$) & \strut 160.1 (4.23$\times$) & \strut 1390.2 (0.49$\times$) & \strut 1698.4 (0.40$\times$) & \strut 232.4 (2.92$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 710.6} & \strut 1808.1 (0.39$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{209.3 (3.40$\times$)}} & \strut 200.8 (3.54$\times$) & \strut 178.7 (3.98$\times$) & \strut 1468.1 (0.48$\times$) & \strut 3325.7 (0.21$\times$) & \strut 376.9 (1.89$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 728.6} & \strut 3503.1 (0.21$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{291.1 (2.50$\times$)}} & \strut 246.9 (2.95$\times$) & \strut 255.3 (2.85$\times$) & \strut 1468.9 (0.50$\times$) & \strut 6593.6 (0.11$\times$) & \strut 508.4 (1.43$\times$) \\
  \hline
\multirow[c]{32}{*}{Qwen-3-32B} & \multirow[c]{8}{*}{attn.qkv} & \multirow[c]{8}{*}{5120} & \multirow[c]{8}{*}{10240} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 556.0} & \strut 182.9 (3.04$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{138.3 (4.02$\times$)}} & \strut 159.6 (3.48$\times$) & \strut 150.0 (3.71$\times$) & \strut 159.7 (3.48$\times$) & \strut 153.5 (3.62$\times$) & \strut 171.7 (3.24$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 554.8} & \strut 166.6 (3.33$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{161.9 (3.43$\times$)}} & \strut 133.3 (4.16$\times$) & \strut 133.3 (4.16$\times$) & \strut 176.1 (3.15$\times$) & \strut 185.9 (2.98$\times$) & \strut 168.3 (3.30$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 534.1} & \strut 176.6 (3.02$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{148.1 (3.61$\times$)}} & \strut 137.4 (3.89$\times$) & \strut 136.3 (3.92$\times$) & \strut 255.7 (2.09$\times$) & \strut 267.5 (2.00$\times$) & \strut 182.0 (2.93$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 553.0} & \strut 260.9 (2.12$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{139.6 (3.96$\times$)}} & \strut 158.1 (3.50$\times$) & \strut 129.2 (4.28$\times$) & \strut 331.5 (1.67$\times$) & \strut 446.9 (1.24$\times$) & \strut 179.5 (3.08$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 553.5} & \strut 573.4 (0.97$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{180.3 (3.07$\times$)}} & \strut 144.5 (3.83$\times$) & \strut 131.9 (4.20$\times$) & \strut 1556.4 (0.36$\times$) & \strut 797.5 (0.69$\times$) & \strut 168.5 (3.28$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 607.3} & \strut 936.3 (0.65$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{163.9 (3.71$\times$)}} & \strut 135.1 (4.50$\times$) & \strut 141.0 (4.31$\times$) & \strut 1294.1 (0.47$\times$) & \strut 1524.5 (0.40$\times$) & \strut 221.1 (2.75$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 649.2} & \strut 1579.7 (0.41$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{140.9 (4.61$\times$)}} & \strut 144.4 (4.50$\times$) & \strut 163.7 (3.97$\times$) & \strut 1328.8 (0.49$\times$) & \strut 3002.6 (0.22$\times$) & \strut 397.4 (1.63$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 677.7} & \strut 2998.5 (0.23$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{256.4 (2.64$\times$)}} & \strut 229.6 (2.95$\times$) & \strut 219.9 (3.08$\times$) & \strut 1321.0 (0.51$\times$) & \strut 5919.0 (0.11$\times$) & \strut 451.2 (1.50$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{attn.o} & \multirow[c]{8}{*}{8192} & \multirow[c]{8}{*}{5120} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 431.5} & \strut \textcolor{red}{106.4 (4.05$\times$)} & \multicolumn{1}{r|}{\strut 116.3 (3.71$\times$)} & \strut 109.2 (3.95$\times$) & \strut 111.7 (3.86$\times$) & \strut 127.9 (3.37$\times$) & \strut 113.2 (3.81$\times$) & \strut 135.8 (3.18$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 396.8} & \strut \textcolor{red}{120.2 (3.30$\times$)} & \multicolumn{1}{r|}{\strut 122.7 (3.24$\times$)} & \strut 107.1 (3.70$\times$) & \strut 108.4 (3.66$\times$) & \strut 155.7 (2.55$\times$) & \strut 150.3 (2.64$\times$) & \strut 128.8 (3.08$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 438.9} & \strut 137.9 (3.18$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{112.8 (3.89$\times$)}} & \strut 105.2 (4.17$\times$) & \strut 107.9 (4.07$\times$) & \strut 216.4 (2.03$\times$) & \strut 235.4 (1.86$\times$) & \strut 110.5 (3.97$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 397.9} & \strut 254.9 (1.56$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{121.4 (3.28$\times$)}} & \strut 109.4 (3.64$\times$) & \strut 105.3 (3.78$\times$) & \strut 267.6 (1.49$\times$) & \strut 357.9 (1.11$\times$) & \strut 116.1 (3.43$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 442.0} & \strut 482.6 (0.92$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{114.7 (3.85$\times$)}} & \strut 110.7 (3.99$\times$) & \strut 109.4 (4.04$\times$) & \strut 930.6 (0.47$\times$) & \strut 654.5 (0.68$\times$) & \strut 127.3 (3.47$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 490.5} & \strut 735.4 (0.67$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{124.6 (3.94$\times$)}} & \strut 112.0 (4.38$\times$) & \strut 106.4 (4.61$\times$) & \strut 997.4 (0.49$\times$) & \strut 1231.3 (0.40$\times$) & \strut 169.7 (2.89$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 483.9} & \strut 1285.8 (0.38$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{124.3 (3.89$\times$)}} & \strut 119.5 (4.05$\times$) & \strut 117.2 (4.13$\times$) & \strut 1089.1 (0.44$\times$) & \strut 2406.8 (0.20$\times$) & \strut 261.8 (1.85$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 554.7} & \strut 2453.3 (0.23$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{224.6 (2.47$\times$)}} & \strut 192.3 (2.89$\times$) & \strut 195.0 (2.85$\times$) & \strut 1067.5 (0.52$\times$) & \strut 4788.1 (0.12$\times$) & \strut 360.2 (1.54$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.gateup} & \multirow[c]{8}{*}{5120} & \multirow[c]{8}{*}{51200} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 2461.8} & \strut \textcolor{red}{656.3 (3.75$\times$)} & \multicolumn{1}{r|}{\strut 669.8 (3.68$\times$)} & \strut 667.2 (3.69$\times$) & \strut 684.6 (3.60$\times$) & \strut 693.8 (3.55$\times$) & \strut 675.8 (3.64$\times$) & \strut 712.0 (3.46$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 2386.8} & \strut 700.1 (3.41$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{689.5 (3.46$\times$)}} & \strut 640.1 (3.73$\times$) & \strut 648.2 (3.68$\times$) & \strut 739.1 (3.23$\times$) & \strut 830.6 (2.87$\times$) & \strut 737.1 (3.24$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 2463.6} & \strut 860.4 (2.86$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{673.6 (3.66$\times$)}} & \strut 643.7 (3.83$\times$) & \strut 651.3 (3.78$\times$) & \strut 810.4 (3.04$\times$) & \strut 1122.9 (2.19$\times$) & \strut 723.2 (3.41$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 2416.3} & \strut 1137.2 (2.12$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{689.6 (3.50$\times$)}} & \strut 644.8 (3.75$\times$) & \strut 644.2 (3.75$\times$) & \strut 1215.3 (1.99$\times$) & \strut 1992.8 (1.21$\times$) & \strut 722.9 (3.34$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 2419.6} & \strut 2003.3 (1.21$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{660.4 (3.66$\times$)}} & \strut 678.9 (3.56$\times$) & \strut 684.2 (3.54$\times$) & \strut 5558.8 (0.44$\times$) & \strut 3789.3 (0.64$\times$) & \strut 739.5 (3.27$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 2770.9} & \strut 3871.8 (0.72$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{729.3 (3.80$\times$)}} & \strut 689.6 (4.02$\times$) & \strut 694.8 (3.99$\times$) & \strut 5960.8 (0.46$\times$) & \strut 7362.3 (0.38$\times$) & \strut 1452.8 (1.91$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 2859.2} & \strut 7412.2 (0.39$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{712.1 (4.02$\times$)}} & \strut 721.6 (3.96$\times$) & \strut 733.7 (3.90$\times$) & \strut 6016.6 (0.48$\times$) & \strut 14664.7 (0.19$\times$) & \strut 2535.5 (1.13$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 2959.2} & \strut 14573.9 (0.20$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{936.7 (3.16$\times$)}} & \strut 921.4 (3.21$\times$) & \strut 919.7 (3.22$\times$) & \strut 5983.2 (0.49$\times$) & \strut 29205.2 (0.10$\times$) & \strut 2634.8 (1.12$\times$) \\
  \cline{2-13}
 & \multirow[c]{8}{*}{mlp.down} & \multirow[c]{8}{*}{25600} & \multirow[c]{8}{*}{5120} & \multicolumn{1}{c|}{\strut 1} & \multicolumn{1}{r|}{\strut 1251.2} & \strut \textcolor{red}{361.1 (3.47$\times$)} & \multicolumn{1}{r|}{\strut 368.3 (3.40$\times$)} & \strut 320.7 (3.90$\times$) & \strut 327.4 (3.82$\times$) & \strut 385.2 (3.25$\times$) & \strut 368.2 (3.40$\times$) & \strut 405.2 (3.09$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 2} & \multicolumn{1}{r|}{\strut 1209.1} & \strut \textcolor{red}{340.9 (3.55$\times$)} & \multicolumn{1}{r|}{\strut 385.7 (3.13$\times$)} & \strut 325.3 (3.72$\times$) & \strut 319.1 (3.79$\times$) & \strut 424.6 (2.85$\times$) & \strut 395.5 (3.06$\times$) & \strut 402.2 (3.01$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 4} & \multicolumn{1}{r|}{\strut 1216.3} & \strut 398.6 (3.05$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{381.2 (3.19$\times$)}} & \strut 326.0 (3.73$\times$) & \strut 331.7 (3.67$\times$) & \strut 447.5 (2.72$\times$) & \strut 577.3 (2.11$\times$) & \strut 391.1 (3.11$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 8} & \multicolumn{1}{r|}{\strut 1250.4} & \strut 677.1 (1.85$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{375.1 (3.33$\times$)}} & \strut 339.0 (3.69$\times$) & \strut 320.4 (3.90$\times$) & \strut 521.8 (2.40$\times$) & \strut 1000.4 (1.25$\times$) & \strut 357.5 (3.50$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 16} & \multicolumn{1}{r|}{\strut 1298.2} & \strut 1113.5 (1.17$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{377.9 (3.44$\times$)}} & \strut 346.1 (3.75$\times$) & \strut 356.5 (3.64$\times$) & \strut 2949.3 (0.44$\times$) & \strut 1941.7 (0.67$\times$) & \strut 401.4 (3.23$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 32} & \multicolumn{1}{r|}{\strut 1500.5} & \strut 2165.2 (0.69$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{374.5 (4.01$\times$)}} & \strut 332.4 (4.51$\times$) & \strut 331.7 (4.52$\times$) & \strut 3131.2 (0.48$\times$) & \strut 3744.7 (0.40$\times$) & \strut 633.6 (2.37$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 64} & \multicolumn{1}{r|}{\strut 1548.6} & \strut 3905.3 (0.40$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{390.6 (3.96$\times$)}} & \strut 369.9 (4.19$\times$) & \strut 356.2 (4.35$\times$) & \strut 3248.4 (0.48$\times$) & \strut 7351.0 (0.21$\times$) & \strut 733.7 (2.11$\times$) \\
 &  &  &  & \multicolumn{1}{c|}{\strut 128} & \multicolumn{1}{r|}{\strut 1643.0} & \strut 7506.5 (0.22$\times$) & \multicolumn{1}{r|}{\strut \textcolor{red}{504.4 (3.26$\times$)}} & \strut 473.4 (3.47$\times$) & \strut 508.9 (3.23$\times$) & \strut 3341.2 (0.49$\times$) & \strut 14566.4 (0.11$\times$) & \strut 1301.2 (1.26$\times$) \\
  \hline
  \end{tabular}
